High-frequency intraday trading for battery storages

Maximizing revenue for grid-scale battery energy storage systems in continuous intraday electricity markets requires strategies that are able to seize trading opportunities as soon as new information arrives. This paper introduces and evaluates a computationally efficient, high-frequency implementation of the rolling intrinsic trading strategy for battery energy storage systems on the intraday market for power. By combining the established rolling intrinsic logic with a full limit order book representation and a fast dynamic programming approximation, our method explicitly considers the continuously updated list of buy and sell offers, market rules, a linear approximation of degradation, and other technical parameters at a millisecond resolution. The standard rolling intrinsic strategy is adapted for continuous intraday electricity markets and solved using a dynamic programming approximation that is two to three orders of magnitude faster than an exact mixed-integer linear programming solution. A detailed backtest over a full year of German order book data demonstrates that the proposed dynamic programming formulation does not reduce trading profits and enables the policy to react to every relevant order book update, enabling realistic rapid backtesting. Our results show the significant revenue potential of high-frequency trading: our policy earns 58% more than when re-optimizing only once every hour and 14% more than when re-optimizing once per minute, highlighting that profits critically depend on trading speed. Furthermore, we leverage the speed of our algorithm to train a parametric extension of the rolling intrinsic, increasing yearly revenue by 8.4% out of sample.

==> Drawings/LOB.tex <==
% \documentclass[tikz,border=2mm]{standalone}
% \usetikzlibrary{decorations.pathreplacing,arrows.meta,calc}
% \usepackage{lmodern,textcomp}

%\definecolor{customRed}{RGB}{53,98,111}
\definecolor{customRed}{RGB}{76,118,131}
\definecolor{customGreen}{RGB}{229,84,81}

\tikzset{
  every node/.style={text=white}
}

% \begin{document}

\ttfamily

\begin{tikzpicture}[scale=0.65, transform shape]

    % Box dimensions
    \def\boxwidth{3.3cm} %2.7
    \def\boxheight{0.7cm} %0.7

    \def\radius{0.09cm}

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (0,4.1) { 200\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 50\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (0,3.3) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 2\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (0,2.5) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (0,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 22\textrm{\;}MWh};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight, align=center] (bid1) at (0,0.5) {35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 17\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (0,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 97\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (0,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (0,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 42\textrm{\;}MWh};

    % Dotted line below Bid Stack
    \node[text=black] at (0,-2.5) {\vdots};
    % Dotted line above Offer Stack
    \node[text=black] at (0,4.9) {\vdots};

    % Labels for Offer and Bid Stack
    \draw[decoration={brace,mirror,raise=-5pt},decorate,thick] (2.2,1.35) -- (2.2,4.9) node[text=black, midway,xshift=1.1cm] {\textbf{\textrm{Offer Stack}}};
    \draw[decoration={brace,mirror,raise=-5pt},decorate,thick] (2.2,-2.75) -- (2.2,0.85) node[text=black, midway,xshift=1.0cm] {\textbf{\textrm{Bid Stack}}};

    % Bid-Ask Spread Arrow
    \draw[{stealth[length=2mm]}-{stealth[length=2mm]}, thick] (0,1.35) -- (0,0.85) node[midway,left] {};
    \draw[-, thick] (0,1.1) -- (2.2,1.1) node[text=black, right,right] {\textbf{\textrm{Bid-Ask Spread}}};

    % Axis and T=1 label
    \draw[thick, -Triangle] (-2,-3) -- (-2,5.5); % Vertical axis
    \draw[thick, -Triangle] (-2,-3) -- (5.7,-3);   % Horizontal axis
    \node[text=black, below] at (0,-3) {$T = 1$};

    % Legend
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=0.8cm, minimum height=0.6cm] at (4.7,5.0) {};
    \node[text=black, right] at (5.1,5.0) {\small \textrm{Offer}};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=0.8cm, minimum height=0.6cm] at (4.7,4.3) {};
    \node[text=black, right] at (5.1,4.3) {\small \textrm{Bid}};


    %%%%%%%%%%%%%
    % RIGHT PART OF PLOT
    %%%%%%%%%%%%%

    \def\newzeroX{7}
    \def\zeroY{-3}
    %Axis
    \draw[thick, -Triangle] (\newzeroX,\zeroY) -- (\newzeroX,5.5); % Vertical axis
    \draw[thick, -Triangle] (\newzeroX,\zeroY) -- (\newzeroX+15.0,\zeroY);   % Horizontal axis

    %%% T = 1
    %%%%%%%%%%
    T=1 label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 1$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (\newzeroX+2,4.1) { 200\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 50\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 2\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (\newzeroX+2,2.5) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 22\textrm{\;}MWh};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 17\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 97\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 42\textrm{\;}MWh};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};

    %%% T = 2.1
    %%%%%%%%%%
    \def\newzeroX{10.75} %11.5

    %T Label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 2$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (\newzeroX+2,4.1) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 2\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 50\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 30\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (\newzeroX+2,2.5) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 22\textrm{\;}MWh};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 17\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 97\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 42\textrm{\;}MWh};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack + Text
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};
    \node[text=black] at (\newzeroX+2,5.3) {\small \textrm{New buy order}};

    %%% T = 2.2
    %%%%%%%%%%
    \def\newzeroX{14.5} %15

    %T Label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 2$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,4.1) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 2\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, opacity=0.5, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 50\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 30\textrm{\;}MWh};
    %%%
    \begin{scope}[shift={(\newzeroX+0.35,2.15)}]
    % Define the shape for both clipping and drawing the border
    \def\mybox{(0,0) [rounded corners=\radius] rectangle (\boxwidth, \boxheight)}
    % Use a nested scope for the clipping so it only affects the fill
    \begin{scope}
        \path[clip] \mybox;
        % Fill the left 2/3
        \fill[customRed, opacity=0.5] (0,0) rectangle (\boxwidth/3+\boxwidth/3, \boxheight);
        % Fill the right 1/3
        \fill[customRed, opacity=1.0] (\boxwidth/3+\boxwidth/3, 0) rectangle (\boxwidth, \boxheight);
    \end{scope} % The clip effect ends here
    % Draw the border using the same local coordinates
    \draw \mybox;
    % Place the node, also using local coordinates
    \node[text=white] at (\boxwidth/2, \boxheight/2) {45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
\end{scope}
    %%%
    % \begin{scope}[shift={(\newzeroX+0.35,2.15)}]
    %     % Create a clipping path for the rounded rectangle.
    %     % Nothing outside this path will be drawn.
    %     \path[clip] (0,0) [rounded corners=\radius] rectangle (\boxwidth, \boxheight);

    %     % Fill the left 1/3 of the rectangle with the first color and opacity
    %     \fill[customRed, opacity=0.5] (0,0) rectangle (\boxwidth/3, \boxheight);

    %     % Fill the right 2/3 of the rectangle with the second color and full opacity
    %     \fill[customRed, opacity=1.0] (\boxwidth/3, 0) rectangle (\boxwidth, \boxheight);
        
    %     \node[text=white, font=\large] at (\boxwidth/2, \boxheight/2) {45$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12 MWh};
    % \end{scope}
    % % black border
    % \draw[rounded corners=\radius] (\newzeroX+0.35,2.15) rectangle (\newzeroX+0.35+\boxwidth, 2.15+\boxheight);
    
    \node[draw, rounded corners=\radius, fill=customRed, opacity=0.5, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 37\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 22\textrm{\;}MWh};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 17\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 97\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 42\textrm{\;}MWh};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack + Text
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};
    \node[text=black] at (\newzeroX+2,5.3) {\small \textrm{Matching}};

    %%% T = 2.3
    %%%%%%%%%%
    \def\newzeroX{18.25} %18.5

    %T Label
    \node[text=black, below] at (\newzeroX+2,-3) {$T = 2$};

    % Offer Stack (Red)
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer1) at (\newzeroX+2,4.1) { 999\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 72\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer2) at (\newzeroX+2,3.3) { 200\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 50\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer3) at (\newzeroX+2,2.5) { 80\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 2\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customRed, minimum width=\boxwidth, minimum height=\boxheight] (offer4) at (\newzeroX+2,1.7) { 45\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 4\textrm{\;}MWh};

    % Bid Stack (Green)
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid1) at (\newzeroX+2,0.5) { 35\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 17\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid2) at (\newzeroX+2,-0.3) { 32\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 97\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid3) at (\newzeroX+2,-1.1) { 22\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 12\textrm{\;}MWh};
    \node[draw, rounded corners=\radius, fill=customGreen, minimum width=\boxwidth, minimum height=\boxheight] (bid4) at (\newzeroX+2,-1.9) { -20\textrm{\,}$\frac{\text{\tiny{\texteuro}}}{\text{\tiny{MWh}}}$, 42\textrm{\;}MWh};

    % Dotted line below Bid Stack
    \node[text=black] at (\newzeroX+2,-2.5) {\vdots};
    % Dotted line above Offer Stack + Text
    \node[text=black] at (\newzeroX+2,4.9) {\vdots};
    \node[text=black] at (\newzeroX+2,5.3) {\small \textrm{Updated book}};

    %%%%%%%
    % DOTTED SQUARE
    %%%%%%%%

    \draw[dashed] (10.875,-3.6) rectangle (22.125,5.65);
    

    
\end{tikzpicture}

% \end{document}


==> Drawings/delays.tex <==
\begin{tikzpicture}
% draw horizontal line   
\draw[thick, -Triangle] (0,0) -- (6,0);%node[font=\scriptsize,below left=3pt and -8pt]{};

% draw vertical lines
\draw (0 cm,3pt) -- (0 cm,-3pt);
\draw (2 cm,3pt) -- (2 cm,-3pt);
\draw (5 cm,3pt) -- (5 cm,-3pt);



\node[font=\scriptsize, text height=1.75ex,
text depth=.5ex] at (0,-.3) {$t^*$};
\node[font=\scriptsize, text height=1.75ex,
text depth=.5ex] at (5,-.3) {$t^*+\Delta t$};

% colored bar up
%\draw[-Triangle, dashed, red] (5,.5) --  +(1,0);

\draw[customRed, line width=4pt] (0,.5) -- +(2,0);
\draw [thick ,decorate,decoration={brace,amplitude=5pt}] (0,0.7)  -- +(2,0) 
       node [black,midway,above=4pt, font=\scriptsize] {Solve Time};

\draw[customGreen, line width=4pt] (2,.5) -- +(3,0);
\draw [thick ,decorate,decoration={brace,amplitude=5pt}] (2,0.7)  -- +(3,0) 
       node [black,midway,above=4pt, font=\scriptsize] {Technical Delay};

% colored bar down
%\draw[-Triangle, dashed, green] (6,-.7) --  +(1,0);

% braces
%\draw [thick,decorate,decoration={brace,amplitude=5pt}] (6,-.9) -- +(-1,0)
%       node [black,midway,font=\scriptsize, below=4pt] {Testing period};

\draw [thick,decorate,decoration={brace,amplitude=5pt}] (5,-.7) -- +(-5,0)
       node [black,midway,font=\scriptsize, below=4pt] {Waiting Duration};

\end{tikzpicture}

==> Drawings/flowchart.tex <==
% \begin{tikzpicture}[
%     font=\sffamily, 
%     market_box/.style={
%         rectangle, rounded corners=4pt,
%         draw=box_color!80!black, fill=box_color, text=white,
%         align=center, minimum height=1.3cm, minimum width=4.5cm,
%         drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt}, 
%         font=\sffamily\bfseries\small
%     },
%     us_box/.style={
%         rectangle, rounded corners=4pt,
%         draw=bridge_red, fill=white, text=bridge_red, line width=1.5pt,
%         align=center, minimum height=1.6cm, minimum width=5.5cm, 
%         drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt}, 
%         font=\sffamily\bfseries\small 
%     },
%     interface_box/.style={
%         rectangle, rounded corners=4pt,
%         draw=black!70, fill=black!10, text=black!90, line width=1pt,
%         align=center, minimum height=1.2cm, minimum width=4.5cm,
%         drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt},
%         font=\sffamily\bfseries\small
%     },
%     flow_arrow/.style={
%         ->, >=stealth, line width=1.4pt, color=arrow_color, rounded corners=4pt
%     },
%     data_arrow/.style={
%         ->, >=stealth, line width=1.2pt, color=arrow_color, dashed, rounded corners=4pt
%     },
%     lbl/.style={
%         inner sep=3pt, font=\sffamily\small, text=black!90, align=center
%     }
% ]

% % Nodes
% \node[market_box] (update) at (0, 8.5) {Market Update\\[-4pt]Arrives};
% \node[us_box] (reopt) at (0, 6.5) {High Frequency DP\\[-4pt]Reoptimizes Schedule};
% \node[interface_box] (submit) at (0, 4) {Submit Orders\\[-4pt]to Market};
% \node[interface_box] (wait) at (0, 2) {Waiting Duration\\[-4pt](Latency $\Delta t$)};
% \node[market_box] (match) at (0, 0) {Orders Matched\\[-4pt]or Missed};

% % Vertical Flow Arrows
% \draw[flow_arrow] (update) -- (reopt);
% \draw[flow_arrow] (reopt) -- (submit) node[midway, right=2pt, lbl] {Profitable trades\\[-4pt]identified};
% \draw[flow_arrow] (submit) -- (wait);
% \draw[flow_arrow] (wait) -- (match);

% % Loop back from match to update (New SOC & Market State)
% \draw[flow_arrow] (match.west) -- ++(-3,0) coordinate (left_turn) 
%     -- (left_turn |- update.west) node[midway, left=2pt, lbl] {Updated Battery\\[-4pt]Schedule} 
%     -- (update.west);

% % Alternate path if no trades are required
% \draw[data_arrow] (reopt.east) -- ++(3,0) coordinate (right_turn) 
%     -- (right_turn |- update.east) node[midway, right=2pt, lbl] {No trades\\[-4pt]required} 
%     -- (update.east);

% \end{tikzpicture}

\begin{tikzpicture}[
    font=\sffamily, 
    market_box/.style={
        rectangle, rounded corners=4pt,
        draw=box_color!80!black, fill=box_color, text=white,
        align=center, minimum height=1.3cm, minimum width=4.5cm,
        drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt}, 
        font=\sffamily\bfseries\small
    },
    us_box/.style={
        rectangle, rounded corners=4pt,
        draw=bridge_red, fill=white, text=bridge_red, line width=1.5pt,
        align=center, minimum height=1.6cm, minimum width=5.5cm, 
        drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt}, 
        font=\sffamily\bfseries\small 
    },
    interface_box/.style={
        rectangle, rounded corners=4pt,
        draw=black!70, fill=black!10, text=black!90, line width=1pt,
        align=center, minimum height=1.2cm, minimum width=4.5cm,
        drop shadow={opacity=0.2, shadow xshift=1pt, shadow yshift=-1pt},
        font=\sffamily\bfseries\small
    },
    flow_arrow/.style={
        ->, >=stealth, line width=1.4pt, color=arrow_color, rounded corners=4pt
    },
    data_arrow/.style={
        ->, >=stealth, line width=1.2pt, color=arrow_color, dashed, rounded corners=4pt
    },
    lbl/.style={
        inner sep=3pt, font=\sffamily\small, text=black!90, align=center
    }
]

% Nodes
\node[market_box] (update) at (0, 8.5) {Market Update\\[-4pt]Arrives};
\node[us_box] (reopt) at (0, 6.5) {High Frequency DP\\[-4pt]Reoptimizes Schedule};
\node[interface_box] (submit) at (0, 4) {Submit Orders\\[-4pt]to Market};
\node[interface_box] (wait) at (0, 2) {Waiting Duration\\[-4pt](Latency $\Delta t$)};
\node[market_box] (match) at (0, 0) {Orders Matched\\[-4pt]or Missed};

% Vertical Flow Arrows
\draw[flow_arrow] (update) -- (reopt);
\draw[flow_arrow] (reopt) -- (submit) node[midway, right=2pt, lbl] {Profitable trades\\[-4pt]identified};
\draw[flow_arrow] (submit) -- (wait);
\draw[flow_arrow] (wait) -- (match);

% Loop back from match to update (New SOC & Market State)
\draw[flow_arrow] (match.west) -- ++(-1.0,0) coordinate (left_turn) 
    -- (left_turn |- update.west) node[midway, left=2pt, lbl] {Updated Battery\\[-4pt]Schedule} 
    -- (update.west);

% Alternate path if no trades are required - Right arrow brought in closer
\draw[data_arrow] (reopt.east) -- ++(0.5,0) coordinate (right_turn) 
    -- (right_turn |- update.east) node[midway, right=2pt, lbl] {No trades\\[-4pt]required} 
    -- (update.east);

\end{tikzpicture}
